Polarization Characteristics of the Hyperactive FRB 20240114A

Fast radio bursts (FRBs) are transient radio bursts of extragalactic origin characterized by millisecond durations and high luminosities. We report on observations of FRB 20240114A conducted with the Robert C. Byrd Green Bank Telescope (GBT) at frequencies ranging from 720 to 920 MHz. A total of 437 bursts were detected, with a single observation recording 365 bursts over 1.38 hours, corresponding to a burst rate of 264 bursts per hour. The average rotation measures (RMs) were $347.0 \pm 1.0$ rad m$^{-2}$ on February 23, 2024, and $353.7 \pm 0.6$ rad m$^{-2}$ on March 1, 2024. Of the 301 bursts with detected RMs, 81% have a linear polarization fraction greater than 90%, and 14% exhibit circular polarization with a signal-to-noise ratio $> 5$. Our sample also displayed polarization angle swings. We compared the linear polarization fraction of FRB~20240114A with those of the repeating sources FRB~20201124A and FRB~20220912A. Our analysis reveals that all three exhibit similar distributions in both linear and circular polarization fractions. These results indicate that the three sources share the same radiation mechanism. We analyze the fluence and waiting-time distributions of FRB~20240114A, revealing a right-skewed fluence distribution and a bimodal waiting-time structure, suggesting intrinsic emission timescales and potential multiple burst populations. Additionally, We present a novel method to determine the frequency range of bursts based on their spectral characteristics. This algorithm is independent of spectral models and remains unaffected by the removal of interference-affected channels in the data, ensuring robust performance.

==> (inline-0) <==
\begin{longtable*}{clcccccccc}
\DIFdelend %DIF >  \begin{longtable*}{clcccccccc}
\DIFaddbegin \begin{longtable*}{ccccccccc}
\DIFaddend \caption{Measured properties of 437 bursts. Column (1): Burst index; Col.(2): Modified Julian dates referenced to infinite frequency at the Solar System barycentre; Col.(3): Dispersion measure; Col.(4): RM obtained by Stokes QU-fitting; Col.(5): Degree of linear polarization; Col.(6): Degree of circular polarization; Col.(7): Lower frequency of bursts; Col.(8): Upper frequency of bursts. Col.(9): Specific fluence. It is important to note that the lower boundary near 721 MHz and the upper boundary around 919 MHz are due to the proximity to the limits of the observational band.}\label{tab:burst}\\\toprule
\endfirsthead
\caption{Continued:}\\\toprule
\endhead
\endfoot
\bottomrule
\endlastfoot
ID & MJD  & DM (pc~cm$^{-3}$) & RM &  Linear &  Circular  & Freq$_{\rm lower}$  & Freq$_{\rm upper}$ & Fluence  \\ 
 &  &  (pc~cm$^{-3}$) &  (rad~m$^{-2}$)& (\%) & (\%)   &  (MHz)  &  (MHz) & (Jy $\cdot$ ms)\\
\midrule
\midrule
1 & 60363.80738740 & $527.3\pm2.1$ & $356_{-8}^{+7}$ & $85.3\pm11.8$ & $11.2\pm9$ & $721\pm1$ & $801\pm3$ & $0.45\pm0.05$\\ 
2 & 60363.80787630 & $527.2\pm2.3$ & $350_{-9}^{+3}$ & $89.9\pm9.6$ & $21.5\pm7.3$ & $721\pm1$ & $841\pm2$ & $0.52\pm0.04$\\ 
3 & 60363.80861473 & $529.3\pm0.1$ & $348_{-3}^{+9}$ & $92.2\pm4.3$ & $5.4\pm3.2$ & $721\pm1$ & $920\pm1$ & $1.56\pm0.06$\\ 
4 & 60363.80920579 & $528.0\pm1.8$ & $332_{-4}^{+4}$ & $108.6\pm11.4$ & $-12\pm7.8$ & $760\pm2$ & $919\pm1$ & $0.61\pm0.05$\\ 
5 & 60363.80920636 & $528.2\pm0.1$ & $358_{-17}^{+1}$ & $90.1\pm3.6$ & $-0.9\pm2.7$ & $721\pm1$ & $919\pm1$ & $2.00\pm0.06$\\ 
6 & 60363.80920662 & $527.7\pm2.1$ & $350_{-9}^{+7}$ & $131.3\pm21.2$ & $-17.6\pm13$ & $721\pm1$ & $809\pm14$ & $0.19\pm0.04$\\ 
7 & 60363.80929129 & $528.5\pm0.4$ & $340_{-4}^{+4}$ & $91.7\pm8.1$ & $12.3\pm6$ & $721\pm1$ & $850\pm3$ & $0.65\pm0.05$\\ 
8 & 60363.80937915 & $528.4\pm0.1$ & $343_{-4}^{+6}$ & $96.6\pm1.2$ & $-6.2\pm0.9$ & $721\pm1$ & $898\pm4$ & $6.04\pm0.09$\\ 
9 & 60363.80939652 & $528.2\pm0.1$ & $347_{-4}^{+3}$ & $102.3\pm5.1$ & $0.3\pm3.6$ & $721\pm1$ & $835\pm9$ & $1.38\pm0.05$\\ 
10 & 60363.80943439 & $527.9\pm2.2$ & $352_{-7}^{+5}$ & $97.4\pm7.7$ & $-12.3\pm5.6$ & $721\pm1$ & $810\pm2$ & $0.96\pm0.06$\\ 
11 & 60363.80962226 & $527.5\pm2.1$ & - & - & - & $721\pm1$ & $847\pm3$ & $0.32\pm0.04$\\ 
12 & 60363.80992599 & $527.1\pm2.1$ & - & - & - & $784\pm2$ & $919\pm1$ & $0.44\pm0.05$\\ 
13 & 60363.80992649 & $528.3\pm0.1$ & $348_{-8}^{+2}$ & $93.6\pm4.7$ & $16.4\pm3.5$ & $721\pm1$ & $860\pm2$ & $1.73\pm0.06$\\ 
14 & 60363.81159294 & $528.6\pm0.2$ & $354_{-4}^{+2}$ & $92.5\pm5.1$ & $12.5\pm3.8$ & $730\pm5$ & $919\pm1$ & $1.30\pm0.04$\\ 
15 & 60363.81164679 & $528.0\pm0.1$ & $360_{-19}^{+1}$ & $86.2\pm5.5$ & $-2.2\pm4.2$ & $721\pm1$ & $913\pm4$ & $0.76\pm0.03$\\ 
16 & 60363.81197977 & $528.3\pm1.1$ & $352_{-8}^{+1}$ & $91.2\pm9.8$ & $9\pm7.2$ & $721\pm1$ & $908\pm8$ & $0.63\pm0.04$\\ 
17 & 60363.81317593 & $529.0\pm2.4$ & $342_{-6}^{+6}$ & $107.1\pm17.6$ & $-8.4\pm12.1$ & $721\pm1$ & $819\pm6$ & $0.33\pm0.05$\\ 
18 & 60363.81409316 & $527.4\pm2.8$ & $336_{-6}^{+5}$ & $93.1\pm9.3$ & $-6.5\pm6.8$ & $802\pm11$ & $919\pm1$ & $0.47\pm0.03$\\ 
19 & 60363.81424823 & $527.8\pm0.1$ & $348_{-3}^{+11}$ & $99\pm1.6$ & $6.4\pm1.1$ & $721\pm1$ & $912\pm3$ & $8.22\pm0.10$\\ 
20 & 60363.81594245 & $527.8\pm2.6$ & $344_{-6}^{+8}$ & $87.8\pm13$ & $-1.9\pm9.7$ & $743\pm5$ & $919\pm1$ & $0.25\pm0.03$\\ 
21 & 60363.81780266 & $528.0\pm2$ & - & - & - & $722\pm13$ & $919\pm1$ & $0.18\pm0.04$\\ 
22 & 60363.81798173 & $527.7\pm2.3$ & $363_{-2}^{+3}$ & $98.9\pm11$ & $-8.1\pm7.9$ & $737\pm10$ & $919\pm1$ & $0.48\pm0.04$\\ 
23 & 60363.82003924 & $528.3\pm0.1$ & $343_{-2}^{+13}$ & $101.4\pm3.9$ & $-14.4\pm2.7$ & $721\pm1$ & $919\pm1$ & $1.55\pm0.04$\\ 
24 & 60363.82003941 & $528.3\pm0.1$ & - & - & - & $721\pm1$ & $783\pm15$ & $1.32\pm0.11$\\ 
25 & 60363.82051636 & $527.7\pm1.9$ & $348_{-5}^{+4}$ & $66\pm6.1$ & $30.7\pm5.3$ & $721\pm1$ & $810\pm4$ & $0.55\pm0.04$\\ 
26 & 60363.82062889 & $529.2\pm0.3$ & $340_{-4}^{+4}$ & $95.2\pm2.3$ & $-10.4\pm1.7$ & $721\pm1$ & $824\pm10$ & $4.72\pm0.08$\\ 
27 & 60363.82092492 & $529.8\pm1.1$ & $349_{-6}^{+12}$ & $102.8\pm7$ & $-4.3\pm4.9$ & $787\pm1$ & $919\pm1$ & $1.02\pm0.06$\\ 
28 & 60363.82218930 & $527.7\pm2$ & $353_{-8}^{+7}$ & $92.9\pm23.3$ & $16.7\pm17.3$ & $786\pm25$ & $919\pm1$ & $0.20\pm0.03$\\ 
29 & 60363.82531996 & $528.6\pm0.3$ & $346_{-5}^{+8}$ & $90.2\pm6.1$ & $20.4\pm4.6$ & $721\pm1$ & $849\pm2$ & $0.81\pm0.05$\\ 
30 & 60363.82614333 & $526.9\pm1.6$ & - & - & - & $721\pm1$ & $866\pm16$ & $0.43\pm0.05$\\ 
31 & 60363.82826074 & $528.4\pm0.2$ & $349_{-4}^{+5}$ & $101.5\pm8.3$ & $-1.1\pm5.8$ & $804\pm4$ & $920\pm1$ & $0.69\pm0.04$\\ 
32 & 60363.82923569 & $527.6\pm2.1$ & - & - & - & $760\pm2$ & $919\pm1$ & $0.52\pm0.05$\\ 
33 & 60363.82974274 & $527.9\pm0.1$ & $343_{-3}^{+3}$ & $91.7\pm3.5$ & $-9\pm2.6$ & $721\pm1$ & $872\pm7$ & $1.57\pm0.04$\\ 
34 & 60363.82982649 & $528.6\pm2.1$ & - & - & - & $721\pm1$ & $805\pm2$ & $1.62\pm0.11$\\ 
35 & 60363.83007895 & $528.1\pm2.7$ & $343_{-14}^{+1}$ & $113.6\pm8.8$ & $22.2\pm6$ & $721\pm1$ & $884\pm7$ & $0.90\pm0.06$\\ 
36 & 60363.83033947 & $528.5\pm2.6$ & - & - & - & $732\pm5$ & $776\pm4$ & $0.11\pm0.06$\\ 
37 & 60363.83305570 & $528.5\pm0.1$ & $349_{-8}^{+1}$ & $93.8\pm0.9$ & $18\pm0.6$ & $721\pm1$ & $920\pm1$ & $9.15\pm0.07$\\ 
38 & 60363.83453665 & $528.0\pm0.2$ & $350_{-2}^{+3}$ & $85.4\pm7.9$ & $14.3\pm6.1$ & $721\pm1$ & $906\pm8$ & $0.36\pm0.02$\\ 
39 & 60363.83504002 & $529.9\pm1$ & $333_{-3}^{+4}$ & $121.8\pm14.2$ & $2\pm9$ & $764\pm2$ & $919\pm1$ & $0.52\pm0.04$\\ 
40 & 60363.83511339 & $528.2\pm2.4$ & $346_{-5}^{+21}$ & $107.8\pm20.4$ & $-14.9\pm14$ & $781\pm6$ & $919\pm1$ & $0.20\pm0.03$\\ 
41 & 60363.83529264 & $528.7\pm0.1$ & $345_{-4}^{+1}$ & $99.9\pm3.3$ & $1.7\pm2.3$ & $721\pm1$ & $919\pm1$ & $2.07\pm0.05$\\ 
42 & 60363.83708039 & $528.8\pm2.4$ & - & - & - & $812\pm3$ & $919\pm1$ & $0.42\pm0.04$\\ 
43 & 60363.83708056 & $528.8\pm2.4$ & - & - & - & $721\pm1$ & $835\pm1$ & $0.54\pm0.06$\\ 
44 & 60363.83781045 & $527.5\pm0.3$ & $335_{-8}^{+10}$ & $92.1\pm9.8$ & $10.8\pm7.2$ & $721\pm1$ & $784\pm2$ & $0.86\pm0.06$\\ 
45 & 60363.83796815 & $528.4\pm0.7$ & $348_{-10}^{+1}$ & $97.6\pm8.9$ & $18.2\pm6.5$ & $723\pm2$ & $919\pm1$ & $0.68\pm0.04$\\ 
46 & 60363.83821713 & $528.0\pm2.6$ & $341_{-6}^{+7}$ & $109.4\pm18.3$ & $-15\pm12.5$ & $721\pm1$ & $815\pm8$ & $0.30\pm0.05$\\ 
47 & 60363.83972512 & $528.4\pm1.6$ & $333_{-8}^{+8}$ & $106.3\pm10.4$ & $14.1\pm7.2$ & $721\pm1$ & $789\pm2$ & $0.78\pm0.06$\\ 
48 & 60363.84400821 & $527.4\pm2.5$ & - & - & - & $725\pm3$ & $919\pm1$ & $0.37\pm0.04$\\ 
49 & 60363.84404226 & $529.2\pm1.5$ & $343_{-3}^{+3}$ & $100.3\pm13.9$ & $-1.7\pm9.8$ & $722\pm2$ & $884\pm6$ & $0.62\pm0.05$\\ 
50 & 60363.84430565 & $527.8\pm1.5$ & $351_{-4}^{+4}$ & $80.5\pm7.1$ & $15.4\pm5.6$ & $721\pm1$ & $837\pm2$ & $1.07\pm0.06$\\ 
51 & 60363.84495866 & $528.0\pm0.1$ & $347_{-3}^{+9}$ & $96\pm3.1$ & $0.6\pm2.2$ & $722\pm1$ & $920\pm1$ & $1.43\pm0.03$\\ 
52 & 60363.84537769 & $529.0\pm2.2$ & $359_{-12}^{+1}$ & $129.8\pm12.1$ & $2\pm7.4$ & $727\pm4$ & $890\pm3$ & $0.92\pm0.07$\\ 
53 & 60363.84546435 & $527.8\pm2.1$ & $341_{-8}^{+2}$ & $125.9\pm12.1$ & $18.6\pm7.7$ & $721\pm1$ & $843\pm3$ & $0.79\pm0.06$\\ 
54 & 60363.84589120 & $527.8\pm2.2$ & - & - & - & $721\pm1$ & $838\pm14$ & $0.26\pm0.04$\\ 
55 & 60363.84605432 & $527.1\pm2.1$ & - & - & - & $800\pm38$ & $919\pm1$ & $0.52\pm0.05$\\ 
56 & 60363.84735855 & $528.2\pm2.3$ & - & - & - & $721\pm1$ & $837\pm3$ & $0.50\pm0.05$\\ 
57 & 60363.84776233 & $527.2\pm2.1$ & $349_{-3}^{+9}$ & $109\pm9.8$ & $0.2\pm6.7$ & $740\pm2$ & $919\pm1$ & $0.62\pm0.04$\\ 
58 & 60363.84776403 & $527.7\pm1.9$ & - & - & - & $721\pm1$ & $790\pm19$ & $0.65\pm0.06$\\ 
59 & 60363.84825903 & $528.1\pm1.6$ & - & - & - & $721\pm1$ & $906\pm2$ & $0.71\pm0.06$\\ 
60 & 60363.84913859 & $527.6\pm2$ & - & - & - & $721\pm1$ & $796\pm7$ & $0.72\pm0.08$\\ 
61 & 60363.84989031 & $527.9\pm2.1$ & $337_{-6}^{+6}$ & $108.9\pm18.2$ & $8.6\pm12.4$ & $721\pm1$ & $842\pm2$ & $0.38\pm0.06$\\ 
62 & 60363.85062124 & $527.7\pm2.1$ & $355_{-9}^{+2}$ & $91.5\pm11.7$ & $-1.7\pm8.6$ & $724\pm3$ & $906\pm4$ & $0.38\pm0.04$\\ 
63 & 60363.85330257 & $526.8\pm2.4$ & - & - & - & $721\pm1$ & $838\pm8$ & $0.39\pm0.05$\\ 
64 & 60363.85331071 & $528.3\pm0.1$ & $362_{-16}^{+1}$ & $82.6\pm2.3$ & $6.5\pm1.8$ & $721\pm1$ & $920\pm1$ & $3.11\pm0.06$\\ 
65 & 60363.85347532 & $527.9\pm1.6$ & - & - & - & $751\pm14$ & $873\pm10$ & $0.27\pm0.06$\\ 
66 & 60363.85392266 & $527.9\pm2.4$ & - & - & - & $737\pm3$ & $919\pm1$ & $0.43\pm0.04$\\ 
67 & 60363.85485573 & $528.7\pm1.8$ & $345_{-9}^{+2}$ & $110\pm10.5$ & $17.9\pm7.2$ & $721\pm1$ & $880\pm15$ & $0.38\pm0.04$\\ 
68 & 60363.85489619 & $527.5\pm1.9$ & - & - & - & $850\pm5$ & $920\pm1$ & $0.49\pm0.05$\\ 
69 & 60363.85512782 & $528.9\pm2.3$ & $341_{-4}^{+3}$ & $128.9\pm14.8$ & $15.3\pm9.2$ & $721\pm1$ & $909\pm5$ & $0.47\pm0.05$\\ 
70 & 60363.85559340 & $527.8\pm2$ & $354_{-5}^{+7}$ & $92\pm11.8$ & $-9\pm8.7$ & $778\pm3$ & $919\pm1$ & $0.44\pm0.04$\\ 
71 & 60363.85801586 & $528.3\pm1.9$ & - & - & - & $722\pm2$ & $839\pm12$ & $1.03\pm0.08$\\ 
72 & 60363.85880663 & $528.0\pm1.7$ & - & - & - & $738\pm4$ & $919\pm1$ & $0.24\pm0.03$\\ 
73 & 60370.66576072 & $528.4\pm0.3$ & $369_{-11}^{+2}$ & $93.3\pm6.8$ & $-13.3\pm5$ & $721\pm1$ & $889\pm5$ & $0.87\pm0.05$\\ 
74 & 60370.66593725 & $527.8\pm2$ & $367_{-4}^{+2}$ & $86.4\pm8.6$ & $4.1\pm6.5$ & $721\pm1$ & $910\pm2$ & $0.39\pm0.02$\\ 
75 & 60370.66598351 & $527.4\pm0.6$ & $360_{-19}^{+1}$ & $104.5\pm7.6$ & $-7.1\pm5.3$ & $728\pm3$ & $919\pm1$ & $1.82\pm0.08$\\ 
76 & 60370.66603701 & $527.8\pm2.2$ & - & - & - & $785\pm14$ & $919\pm1$ & $0.52\pm0.07$\\ 
77 & 60370.66635592 & $528.3\pm2.2$ & - & - & - & $815\pm41$ & $919\pm1$ & $0.34\pm0.05$\\ 
78 & 60370.66641978 & $528.6\pm0.1$ & $352_{-2}^{+2}$ & $98.4\pm3.7$ & $12.8\pm2.6$ & $721\pm1$ & $919\pm1$ & $7.49\pm0.12$\\ 
79 & 60370.66654217 & $528.1\pm1.9$ & - & - & - & $854\pm6$ & $919\pm1$ & $1.10\pm0.08$\\ 
80 & 60370.66671315 & $527.6\pm0.3$ & $362_{-12}^{+4}$ & $91.2\pm6$ & $-11.7\pm4.5$ & $791\pm8$ & $919\pm1$ & $0.81\pm0.04$\\ 
81 & 60370.66683698 & $528.8\pm0.3$ & $341_{-5}^{+6}$ & $100.8\pm8.7$ & $7.1\pm6.2$ & $791\pm2$ & $919\pm1$ & $0.68\pm0.04$\\ 
82 & 60370.66683715 & $528.8\pm0.3$ & $361_{-9}^{+1}$ & $96.5\pm7.1$ & $-6.3\pm5.1$ & $721\pm1$ & $878\pm2$ & $1.04\pm0.06$\\ 
83 & 60370.66711302 & $527.9\pm2.1$ & $355_{-8}^{+2}$ & $97.9\pm10.9$ & $9.3\pm7.8$ & $721\pm1$ & $845\pm2$ & $0.53\pm0.05$\\ 
84 & 60370.66738390 & $527.1\pm2.2$ & - & - & - & $830\pm16$ & $919\pm1$ & $0.60\pm0.06$\\ 
85 & 60370.66742961 & $527.2\pm2.4$ & $355_{-7}^{+1}$ & $98.8\pm4.8$ & $-0.7\pm3.4$ & $721\pm1$ & $915\pm4$ & $1.05\pm0.04$\\ 
86 & 60370.66755687 & $528.3\pm2$ & $372_{-10}^{+11}$ & $103.8\pm16.6$ & $15.7\pm11.6$ & $826\pm2$ & $919\pm1$ & $0.26\pm0.03$\\ 
87 & 60370.66785230 & $529.4\pm1.6$ & $340_{-12}^{+2}$ & $87.6\pm6.3$ & $-7.2\pm4.7$ & $726\pm4$ & $919\pm1$ & $1.09\pm0.06$\\ 
88 & 60370.66794304 & $529.5\pm1.8$ & $351_{-4}^{+16}$ & $93.4\pm7.5$ & $9.5\pm5.5$ & $744\pm2$ & $919\pm1$ & $0.65\pm0.03$\\ 
89 & 60370.66812122 & $528.6\pm2.3$ & $340_{-5}^{+16}$ & $96.1\pm9.9$ & $-16.4\pm7.2$ & $760\pm2$ & $919\pm1$ & $0.65\pm0.04$\\ 
90 & 60370.66838888 & $529.6\pm1.8$ & $343_{-3}^{+10}$ & $101.4\pm4.2$ & $8.8\pm3$ & $721\pm1$ & $919\pm1$ & $2.86\pm0.08$\\ 
91 & 60370.66877622 & $528.5\pm0.1$ & $356_{-2}^{+20}$ & $84.1\pm4.2$ & $-1\pm3.2$ & $721\pm1$ & $919\pm1$ & $1.50\pm0.06$\\ 
92 & 60370.66896961 & $528.7\pm0.4$ & $370_{-20}^{+1}$ & $93.7\pm7.6$ & $-3.6\pm5.5$ & $721\pm1$ & $914\pm4$ & $0.77\pm0.04$\\ 
93 & 60370.66902266 & $528.0\pm0.6$ & $356_{-6}^{+9}$ & $91.4\pm9.6$ & $2.4\pm7.1$ & $726\pm4$ & $919\pm1$ & $0.60\pm0.04$\\ 
94 & 60370.66902434 & $529.1\pm0.1$ & $361_{-13}^{+1}$ & $104.5\pm4.6$ & $-1.1\pm3.2$ & $721\pm1$ & $920\pm1$ & $1.54\pm0.05$\\ 
95 & 60370.66914893 & $528.2\pm0.1$ & $362_{-16}^{+1}$ & $92.4\pm4.9$ & $-3.3\pm3.6$ & $722\pm2$ & $919\pm2$ & $0.99\pm0.04$\\ 
96 & 60370.66915064 & $528.6\pm0.1$ & $351_{-3}^{+8}$ & $94.6\pm2.8$ & $-8.7\pm2$ & $743\pm10$ & $919\pm1$ & $2.35\pm0.05$\\ 
97 & 60370.66922683 & $528.1\pm0.6$ & $346_{-4}^{+12}$ & $93.6\pm4.3$ & $31.5\pm3.3$ & $758\pm2$ & $919\pm1$ & $2.03\pm0.07$\\ 
98 & 60370.66936915 & $528.9\pm0.2$ & $352_{-2}^{+2}$ & $79.4\pm3.6$ & $13.3\pm2.9$ & $721\pm1$ & $919\pm1$ & $1.96\pm0.06$\\ 
99 & 60370.67011526 & $528.4\pm0.8$ & $359_{-4}^{+3}$ & $92.1\pm10.2$ & $11.6\pm7.6$ & $721\pm1$ & $919\pm1$ & $0.46\pm0.04$\\ 
100 & 60370.67020487 & $527.9\pm2.1$ & - & - & - & $721\pm1$ & $918\pm11$ & $0.45\pm0.05$\\ 
101 & 60370.67021576 & $527.8\pm2.1$ & $346_{-6}^{+7}$ & $101.1\pm12.7$ & $9.4\pm8.9$ & $729\pm6$ & $913\pm3$ & $0.41\pm0.04$\\ 
102 & 60370.67033224 & $529.1\pm0.8$ & $357_{-3}^{+2}$ & $99.6\pm7.6$ & $5.9\pm5.4$ & $721\pm1$ & $919\pm1$ & $1.05\pm0.06$\\ 
103 & 60370.67033357 & $528.0\pm1.9$ & - & - & - & $721\pm1$ & $920\pm1$ & $0.98\pm0.06$\\ 
104 & 60370.67033473 & $528.0\pm2.5$ & - & - & - & $721\pm1$ & $792\pm4$ & $0.60\pm0.09$\\ 
105 & 60370.67039257 & $528.7\pm0.3$ & $354_{-5}^{+5}$ & $95.8\pm6.2$ & $4.9\pm4.5$ & $797\pm3$ & $919\pm1$ & $1.00\pm0.05$\\ 
106 & 60370.67048840 & $528.7\pm2$ & - & - & - & $828\pm18$ & $919\pm1$ & $0.43\pm0.05$\\ 
107 & 60370.67048908 & $529.0\pm2.3$ & $344_{-5}^{+5}$ & $103\pm13.6$ & $1.9\pm9.5$ & $723\pm3$ & $862\pm2$ & $0.54\pm0.06$\\ 
108 & 60370.67095454 & $527.9\pm0.1$ & $356_{-2}^{+2}$ & $95\pm4.2$ & $-11.2\pm3.1$ & $721\pm1$ & $858\pm4$ & $1.94\pm0.07$\\ 
109 & 60370.67103053 & $528.9\pm2$ & - & - & - & $722\pm2$ & $858\pm4$ & $0.61\pm0.06$\\ 
110 & 60370.67122862 & $528.0\pm1.8$ & $344_{-6}^{+7}$ & $100.4\pm5.7$ & $-26.3\pm4.2$ & $812\pm10$ & $919\pm1$ & $0.99\pm0.04$\\ 
111 & 60370.67155427 & $529.0\pm0.8$ & $360_{-4}^{+3}$ & $97.3\pm4.8$ & $-8.8\pm3.5$ & $728\pm9$ & $919\pm1$ & $1.33\pm0.04$\\ 
112 & 60370.67188303 & $528.0\pm1.9$ & $346_{-3}^{+3}$ & $101.6\pm6.8$ & $-8.6\pm4.8$ & $721\pm1$ & $919\pm1$ & $1.02\pm0.06$\\ 
113 & 60370.67188366 & $529.3\pm0.9$ & $359_{-13}^{+1}$ & $96.4\pm6.5$ & $-18.5\pm4.8$ & $721\pm1$ & $919\pm1$ & $1.13\pm0.05$\\ 
114 & 60370.67224300 & $527.9\pm1.8$ & $357_{-5}^{+10}$ & $99.9\pm10.5$ & $2.5\pm7.4$ & $722\pm2$ & $919\pm1$ & $0.55\pm0.04$\\ 
115 & 60370.67227987 & $528.8\pm1.9$ & $348_{-3}^{+20}$ & $100.5\pm6.8$ & $26.3\pm5$ & $739\pm2$ & $919\pm1$ & $0.83\pm0.04$\\ 
116 & 60370.67228885 & $527.7\pm1.9$ & - & - & - & $844\pm5$ & $919\pm1$ & $0.48\pm0.05$\\ 
117 & 60370.67280383 & $529.1\pm0.1$ & $360_{-5}^{+16}$ & $92.7\pm4.5$ & $-10.4\pm3.3$ & $744\pm5$ & $919\pm1$ & $1.50\pm0.05$\\ 
118 & 60370.67283384 & $528.4\pm1.9$ & $363_{-9}^{+10}$ & $97.9\pm9.1$ & $-8.8\pm6.5$ & $834\pm3$ & $919\pm1$ & $1.26\pm0.08$\\ 
119 & 60370.67292203 & $528.6\pm2.3$ & - & - & - & $771\pm2$ & $890\pm14$ & $0.24\pm0.04$\\ 
120 & 60370.67318217 & $527.4\pm2.2$ & $339_{-6}^{+6}$ & $93.3\pm10.9$ & $8.7\pm8$ & $721\pm1$ & $839\pm4$ & $0.61\pm0.05$\\ 
121 & 60370.67338919 & $528.2\pm2$ & $363_{-5}^{+2}$ & $91.2\pm9.7$ & $-22.4\pm7.3$ & $722\pm2$ & $900\pm7$ & $0.56\pm0.04$\\ 
122 & 60370.67348827 & $528.1\pm2.2$ & $356_{-4}^{+5}$ & $89.8\pm4.8$ & $2.6\pm3.6$ & $754\pm3$ & $919\pm1$ & $2.01\pm0.08$\\ 
123 & 60370.67348920 & $528.0\pm2.1$ & $351_{-11}^{+12}$ & $100.1\pm9.1$ & $2.5\pm6.4$ & $851\pm4$ & $919\pm1$ & $0.86\pm0.06$\\ 
124 & 60370.67348946 & $527.6\pm1.8$ & $351_{-3}^{+3}$ & $93.7\pm8.9$ & $19.8\pm6.6$ & $721\pm1$ & $919\pm1$ & $0.86\pm0.06$\\ 
125 & 60370.67349068 & $528.6\pm0.1$ & $350_{-4}^{+13}$ & $90.7\pm4.3$ & $1.8\pm3.2$ & $721\pm1$ & $919\pm1$ & $1.72\pm0.06$\\ 
126 & 60370.67349115 & $528.4\pm2$ & $360_{-9}^{+1}$ & $111.8\pm7.5$ & $-5.8\pm5$ & $721\pm1$ & $892\pm2$ & $1.30\pm0.07$\\ 
127 & 60370.67363505 & $527.9\pm2.1$ & $364_{-10}^{+11}$ & $103\pm13.3$ & $-17.1\pm9.4$ & $721\pm1$ & $776\pm3$ & $0.88\pm0.07$\\ 
128 & 60370.67388864 & $528.0\pm0.1$ & $354_{-5}^{+1}$ & $90.1\pm9.1$ & $-5.1\pm6.8$ & $722\pm2$ & $919\pm1$ & $0.45\pm0.03$\\ 
129 & 60370.67405577 & $528.0\pm2$ & - & - & - & $721\pm1$ & $892\pm7$ & $0.41\pm0.03$\\ 
130 & 60370.67441991 & $527.9\pm2.1$ & - & - & - & $722\pm1$ & $842\pm3$ & $0.54\pm0.05$\\ 
131 & 60370.67467334 & $528.7\pm2.1$ & - & - & - & $721\pm1$ & $851\pm9$ & $0.27\pm0.05$\\ 
132 & 60370.67509632 & $527.7\pm2.5$ & - & - & - & $723\pm3$ & $900\pm3$ & $0.67\pm0.05$\\ 
133 & 60370.67509653 & $528.2\pm0.8$ & $352_{-3}^{+15}$ & $98.5\pm7.8$ & $-7.7\pm5.6$ & $735\pm4$ & $919\pm1$ & $0.68\pm0.04$\\ 
134 & 60370.67522099 & $527.5\pm2.1$ & $363_{-13}^{+2}$ & $91.6\pm12.7$ & $-6\pm9.4$ & $731\pm2$ & $919\pm1$ & $0.28\pm0.03$\\ 
135 & 60370.67541527 & $528.3\pm0.2$ & $354_{-4}^{+1}$ & $95.1\pm3.4$ & $-7\pm2.4$ & $721\pm1$ & $919\pm2$ & $2.44\pm0.07$\\ 
136 & 60370.67541550 & $528.5\pm0.5$ & $354_{-6}^{+1}$ & $94.5\pm1.8$ & $0\pm1.3$ & $721\pm1$ & $920\pm1$ & $4.25\pm0.06$\\ 
137 & 60370.67550197 & $528.2\pm1.8$ & - & - & - & $817\pm5$ & $919\pm1$ & $0.46\pm0.06$\\ 
138 & 60370.67574009 & $527.6\pm2.1$ & $346_{-5}^{+12}$ & $82.3\pm14.9$ & $-9.4\pm11.6$ & $732\pm3$ & $904\pm21$ & $0.38\pm0.04$\\ 
139 & 60370.67579925 & $529.4\pm1.4$ & $361_{-11}^{+1}$ & $97\pm2.3$ & $0\pm1.7$ & $721\pm1$ & $919\pm1$ & $3.23\pm0.07$\\ 
140 & 60370.67582719 & $528.6\pm0.1$ & $359_{-13}^{+1}$ & $95.4\pm3.1$ & $-2\pm2.2$ & $721\pm1$ & $919\pm1$ & $2.83\pm0.06$\\ 
141 & 60370.67584236 & $528.6\pm1.8$ & $370_{-22}^{+1}$ & $89.8\pm6.5$ & $14.3\pm4.9$ & $722\pm2$ & $919\pm1$ & $1.29\pm0.07$\\ 
142 & 60370.67598948 & $528.3\pm2.1$ & $355_{-7}^{+1}$ & $94.7\pm4$ & $-17.7\pm3$ & $721\pm1$ & $919\pm1$ & $1.95\pm0.06$\\ 
143 & 60370.67602246 & $528.5\pm0.3$ & $348_{-7}^{+4}$ & $87.3\pm5.9$ & $-16.1\pm4.5$ & $721\pm1$ & $876\pm4$ & $1.05\pm0.05$\\ 
144 & 60370.67602327 & $528.5\pm1.2$ & $337_{-7}^{+5}$ & $77.7\pm5$ & $23.2\pm4$ & $721\pm1$ & $826\pm2$ & $1.72\pm0.08$\\ 
145 & 60370.67605117 & $528.4\pm0.1$ & $355_{-1}^{+1}$ & $82.1\pm2.4$ & $2.6\pm1.9$ & $721\pm1$ & $920\pm1$ & $3.67\pm0.07$\\ 
146 & 60370.67605293 & $527.8\pm2.2$ & - & - & - & $722\pm1$ & $812\pm6$ & $0.41\pm0.06$\\ 
147 & 60370.67606948 & $528.0\pm2.2$ & $323_{-10}^{+9}$ & $106\pm15.9$ & $-19.8\pm11.1$ & $796\pm3$ & $919\pm1$ & $0.37\pm0.04$\\ 
148 & 60370.67623879 & $528.3\pm2.2$ & $352_{-6}^{+4}$ & $93.5\pm4.8$ & $2.9\pm3.5$ & $721\pm1$ & $889\pm17$ & $0.83\pm0.03$\\ 
149 & 60370.67638450 & $528.6\pm1.9$ & $361_{-13}^{+6}$ & $129.3\pm16.9$ & $-10.3\pm10.4$ & $721\pm1$ & $826\pm13$ & $0.52\pm0.05$\\ 
150 & 60370.67648732 & $527.9\pm2.5$ & $354_{-2}^{+3}$ & $97.8\pm3.6$ & $-5.2\pm2.6$ & $721\pm1$ & $919\pm1$ & $1.43\pm0.04$\\ 
151 & 60370.67655355 & $527.4\pm2.2$ & - & - & - & $721\pm1$ & $884\pm4$ & $0.46\pm0.05$\\ 
152 & 60370.67671140 & $527.8\pm0.8$ & $350_{-4}^{+12}$ & $101.4\pm7$ & $4.6\pm4.9$ & $721\pm1$ & $919\pm1$ & $1.00\pm0.05$\\ 
153 & 60370.67671847 & $527.6\pm2.4$ & $351_{-7}^{+2}$ & $97.2\pm3.9$ & $25.5\pm2.9$ & $721\pm1$ & $919\pm1$ & $2.42\pm0.07$\\ 
154 & 60370.67673573 & $527.5\pm2$ & $368_{-10}^{+8}$ & $103.2\pm12.8$ & $7.8\pm8.9$ & $721\pm1$ & $919\pm1$ & $0.61\pm0.05$\\ 
155 & 60370.67696506 & $528.7\pm2.2$ & - & - & - & $880\pm8$ & $919\pm1$ & $0.49\pm0.09$\\ 
156 & 60370.67735043 & $527.7\pm2$ & $354_{-3}^{+3}$ & $95.7\pm6.9$ & $19.4\pm5.1$ & $722\pm1$ & $896\pm2$ & $0.92\pm0.05$\\ 
157 & 60370.67743678 & $527.5\pm1.4$ & - & - & - & $757\pm12$ & $919\pm1$ & $0.44\pm0.05$\\ 
158 & 60370.67779383 & $528.0\pm1.8$ & $346_{-5}^{+4}$ & $90.5\pm6.6$ & $-12.8\pm5$ & $721\pm1$ & $849\pm2$ & $0.91\pm0.05$\\ 
159 & 60370.67866818 & $527.4\pm2.3$ & - & - & - & $721\pm1$ & $821\pm8$ & $0.18\pm0.04$\\ 
160 & 60370.67885776 & $527.6\pm2$ & $367_{-10}^{+11}$ & $89.6\pm8.9$ & $-21.1\pm6.7$ & $828\pm5$ & $919\pm1$ & $0.61\pm0.04$\\ 
161 & 60370.67915219 & $527.9\pm1.9$ & - & - & - & $721\pm1$ & $837\pm5$ & $0.41\pm0.04$\\ 
162 & 60370.67916038 & $528.5\pm1.9$ & $355_{-5}^{+9}$ & $105.5\pm9.2$ & $-9.7\pm6.4$ & $739\pm2$ & $919\pm1$ & $1.06\pm0.06$\\ 
163 & 60370.67916118 & $528.7\pm2$ & $350_{-8}^{+10}$ & $103.4\pm14.5$ & $5.7\pm10.1$ & $773\pm2$ & $920\pm1$ & $0.30\pm0.03$\\ 
164 & 60370.67916238 & $528.0\pm1.8$ & $362_{-6}^{+2}$ & $97.9\pm8.5$ & $-20.7\pm6.2$ & $782\pm3$ & $919\pm1$ & $0.67\pm0.04$\\ 
165 & 60370.67940860 & $527.3\pm0.8$ & - & - & - & $721\pm1$ & $920\pm1$ & $0.48\pm0.04$\\ 
166 & 60370.67941000 & $529.2\pm0.7$ & $352_{-3}^{+8}$ & $95.6\pm3.4$ & $6.8\pm2.5$ & $724\pm3$ & $919\pm1$ & $2.65\pm0.06$\\ 
167 & 60370.67957572 & $527.6\pm2.3$ & - & - & - & $818\pm3$ & $919\pm1$ & $0.46\pm0.06$\\ 
168 & 60370.67988358 & $529.9\pm0.2$ & $370_{-14}^{+1}$ & $86.7\pm2.1$ & $37.3\pm1.7$ & $743\pm2$ & $919\pm1$ & $3.38\pm0.05$\\ 
169 & 60370.67988496 & $528.0\pm0.9$ & - & - & - & $766\pm2$ & $882\pm17$ & $0.50\pm0.06$\\ 
170 & 60370.68009306 & $528.2\pm0.1$ & $369_{-17}^{+1}$ & $86.8\pm2.3$ & $22.7\pm1.8$ & $721\pm1$ & $919\pm1$ & $3.64\pm0.06$\\ 
171 & 60370.68016809 & $527.6\pm1.6$ & $342_{-2}^{+3}$ & $94.4\pm10.6$ & $-12.5\pm7.8$ & $723\pm4$ & $900\pm3$ & $0.55\pm0.04$\\ 
172 & 60370.68043119 & $529.5\pm0.8$ & $365_{-18}^{+1}$ & $75.2\pm3.2$ & $12.9\pm2.6$ & $721\pm1$ & $919\pm1$ & $2.08\pm0.06$\\ 
173 & 60370.68046397 & $528.9\pm0.1$ & $356_{-3}^{+2}$ & $94.2\pm4.8$ & $8\pm3.5$ & $721\pm1$ & $900\pm3$ & $1.54\pm0.05$\\ 
174 & 60370.68055869 & $528.2\pm2$ & $340_{-9}^{+9}$ & $92.2\pm15.2$ & $-12.4\pm11.2$ & $722\pm1$ & $808\pm4$ & $0.89\pm0.07$\\ 
175 & 60370.68059113 & $527.7\pm2.5$ & - & - & - & $845\pm5$ & $920\pm1$ & $0.61\pm0.06$\\ 
176 & 60370.68068513 & $527.4\pm2.1$ & - & - & - & $721\pm1$ & $867\pm5$ & $0.54\pm0.05$\\ 
177 & 60370.68086554 & $528.0\pm0.1$ & $353_{-11}^{+1}$ & $75.6\pm0.9$ & $14.1\pm0.7$ & $721\pm1$ & $919\pm1$ & $7.06\pm0.06$\\ 
178 & 60370.68094830 & $528.0\pm0.1$ & $352_{-4}^{+3}$ & $95.1\pm4.7$ & $-1\pm3.4$ & $724\pm15$ & $919\pm1$ & $0.90\pm0.04$\\ 
179 & 60370.68095018 & $527.5\pm2.4$ & - & - & - & $754\pm2$ & $907\pm2$ & $0.35\pm0.04$\\ 
180 & 60370.68109555 & $527.6\pm2.4$ & - & - & - & $862\pm2$ & $916\pm4$ & $0.67\pm0.13$\\ 
181 & 60370.68119912 & $528.0\pm0.9$ & $370_{-10}^{+3}$ & $106.3\pm19.1$ & $-10.4\pm13.1$ & $726\pm4$ & $849\pm3$ & $0.47\pm0.05$\\ 
182 & 60370.68138487 & $528.2\pm1.8$ & - & - & - & $724\pm3$ & $870\pm2$ & $0.31\pm0.04$\\ 
183 & 60370.68149263 & $528.1\pm0.2$ & $348_{-4}^{+11}$ & $91.1\pm3.2$ & $3\pm2.4$ & $759\pm2$ & $919\pm1$ & $3.46\pm0.09$\\ 
184 & 60370.68149284 & $528.5\pm0.2$ & $359_{-4}^{+4}$ & $104.4\pm6.6$ & $6.6\pm4.6$ & $796\pm24$ & $919\pm1$ & $1.05\pm0.04$\\ 
185 & 60370.68159761 & $528.1\pm2.3$ & $354_{-3}^{+4}$ & $121.6\pm14.4$ & $-16.9\pm9.3$ & $721\pm1$ & $900\pm23$ & $0.56\pm0.05$\\ 
186 & 60370.68160816 & $527.9\pm2.2$ & $363_{-17}^{+2}$ & $97.1\pm9.1$ & $0.9\pm6.5$ & $782\pm2$ & $919\pm1$ & $0.71\pm0.05$\\ 
187 & 60370.68183048 & $528.2\pm0.1$ & $353_{-3}^{+3}$ & $87.1\pm3.9$ & $34.2\pm3.1$ & $721\pm1$ & $919\pm1$ & $1.36\pm0.04$\\ 
188 & 60370.68185704 & $527.3\pm1.8$ & $356_{-8}^{+7}$ & $107.2\pm10.8$ & $-14\pm7.4$ & $794\pm8$ & $919\pm1$ & $0.99\pm0.07$\\ 
189 & 60370.68196075 & $527.3\pm1.9$ & $349_{-5}^{+15}$ & $92.9\pm6.6$ & $-22.3\pm4.9$ & $723\pm3$ & $919\pm1$ & $0.94\pm0.05$\\ 
190 & 60370.68201246 & $527.8\pm1.6$ & $347_{-8}^{+7}$ & $93.3\pm9.9$ & $-1.5\pm7.2$ & $815\pm3$ & $919\pm1$ & $0.67\pm0.05$\\ 
191 & 60370.68207423 & $528.3\pm0.3$ & $354_{-4}^{+5}$ & $94.3\pm8.8$ & $-10.2\pm6.4$ & $798\pm4$ & $919\pm1$ & $0.58\pm0.04$\\ 
192 & 60370.68221385 & $527.8\pm2.3$ & $360_{-9}^{+9}$ & $96.7\pm13.3$ & $17.7\pm9.7$ & $721\pm1$ & $779\pm3$ & $1.01\pm0.09$\\ 
193 & 60370.68221409 & $527.7\pm2.6$ & - & - & - & $721\pm1$ & $813\pm9$ & $0.60\pm0.07$\\ 
194 & 60370.68225659 & $527.3\pm2.1$ & $344_{-6}^{+6}$ & $95.4\pm12.8$ & $5.5\pm9.3$ & $794\pm3$ & $919\pm1$ & $0.43\pm0.04$\\ 
195 & 60370.68229657 & $528.5\pm0.5$ & - & - & - & $830\pm24$ & $920\pm1$ & $0.56\pm0.06$\\ 
196 & 60370.68239936 & $528.3\pm0.6$ & - & - & - & $753\pm2$ & $920\pm1$ & $0.23\pm0.04$\\ 
197 & 60370.68279311 & $528.4\pm0.4$ & $351_{-3}^{+15}$ & $100.4\pm5.7$ & $-2.9\pm4$ & $764\pm6$ & $919\pm1$ & $0.87\pm0.04$\\ 
198 & 60370.68296625 & $528.6\pm0.2$ & $354_{-4}^{+5}$ & $93\pm9.3$ & $2.9\pm6.8$ & $766\pm26$ & $919\pm1$ & $0.64\pm0.04$\\ 
199 & 60370.68324359 & $528.3\pm1.9$ & - & - & - & $829\pm6$ & $919\pm1$ & $0.32\pm0.06$\\ 
200 & 60370.68332737 & $528.6\pm2$ & - & - & - & $721\pm1$ & $858\pm3$ & $0.44\pm0.05$\\ 
201 & 60370.68341081 & $528.8\pm1.2$ & $354_{-8}^{+7}$ & $92.1\pm12.3$ & $-8.2\pm9.1$ & $758\pm3$ & $901\pm2$ & $0.54\pm0.05$\\ 
202 & 60370.68394399 & $527.6\pm2.1$ & $345_{-5}^{+4}$ & $107.3\pm7.8$ & $-3.9\pm5.3$ & $790\pm20$ & $919\pm1$ & $0.93\pm0.06$\\ 
203 & 60370.68394406 & $528.5\pm0.5$ & $347_{-3}^{+4}$ & $107.5\pm9.2$ & $1\pm6.3$ & $721\pm1$ & $876\pm2$ & $0.85\pm0.05$\\ 
204 & 60370.68414040 & $527.8\pm2.2$ & - & - & - & $733\pm5$ & $836\pm2$ & $0.33\pm0.04$\\ 
205 & 60370.68452859 & $528.0\pm2.4$ & - & - & - & $742\pm4$ & $896\pm18$ & $0.24\pm0.03$\\ 
206 & 60370.68462311 & $528.7\pm2.2$ & $342_{-9}^{+7}$ & $83.2\pm13.9$ & $-18.9\pm10.8$ & $803\pm28$ & $919\pm1$ & $0.32\pm0.04$\\ 
207 & 60370.68476774 & $527.6\pm2.3$ & $342_{-4}^{+5}$ & $103\pm11.3$ & $-5.2\pm7.8$ & $721\pm1$ & $897\pm2$ & $0.56\pm0.05$\\ 
208 & 60370.68476809 & $527.6\pm2.3$ & $342_{-5}^{+5}$ & $119.6\pm13.1$ & $-6.2\pm8.4$ & $721\pm1$ & $861\pm8$ & $0.48\pm0.04$\\ 
209 & 60370.68480789 & $529.9\pm0.6$ & $356_{-3}^{+3}$ & $92.1\pm10.2$ & $20.9\pm7.6$ & $722\pm4$ & $919\pm1$ & $0.68\pm0.05$\\ 
210 & 60370.68482814 & $528.0\pm2.1$ & - & - & - & $734\pm12$ & $919\pm1$ & $0.47\pm0.04$\\ 
211 & 60370.68484561 & $528.1\pm0.3$ & $357_{-9}^{+1}$ & $96.2\pm6.8$ & $6.4\pm4.9$ & $721\pm1$ & $919\pm1$ & $0.84\pm0.04$\\ 
212 & 60370.68489804 & $528.0\pm1$ & - & - & - & $802\pm50$ & $920\pm1$ & $0.30\pm0.05$\\ 
213 & 60370.68504108 & $528.4\pm1.4$ & $359_{-6}^{+5}$ & $76.5\pm12.3$ & $-1.4\pm9.8$ & $722\pm2$ & $873\pm2$ & $0.72\pm0.05$\\ 
214 & 60370.68518369 & $528.1\pm2.4$ & $346_{-2}^{+2}$ & $105\pm11.8$ & $5.5\pm8.1$ & $721\pm1$ & $881\pm12$ & $0.83\pm0.06$\\ 
215 & 60370.68569645 & $527.9\pm2.4$ & - & - & - & $721\pm1$ & $896\pm8$ & $0.43\pm0.04$\\ 
216 & 60370.68584968 & $528.1\pm1.9$ & $363_{-5}^{+3}$ & $108.1\pm11.5$ & $-17\pm7.9$ & $733\pm3$ & $919\pm3$ & $0.44\pm0.04$\\ 
217 & 60370.68592783 & $529.8\pm1.8$ & - & - & - & $736\pm23$ & $919\pm1$ & $0.38\pm0.04$\\ 
218 & 60370.68600061 & $528.2\pm0.5$ & - & - & - & $721\pm2$ & $865\pm3$ & $0.39\pm0.04$\\ 
219 & 60370.68606937 & $528.0\pm2.1$ & - & - & - & $721\pm1$ & $919\pm1$ & $0.40\pm0.05$\\ 
220 & 60370.68619324 & $527.6\pm1.7$ & $357_{-5}^{+4}$ & $101.9\pm12.2$ & $21\pm8.8$ & $758\pm6$ & $919\pm1$ & $0.46\pm0.03$\\ 
221 & 60370.68648682 & $528.6\pm0.5$ & - & - & - & $792\pm52$ & $919\pm1$ & $0.33\pm0.04$\\ 
222 & 60370.68670931 & $528.0\pm1.7$ & $351_{-2}^{+7}$ & $93.1\pm2.5$ & $-2.1\pm1.9$ & $721\pm1$ & $919\pm1$ & $2.86\pm0.06$\\ 
223 & 60370.68710764 & $527.2\pm0.3$ & $340_{-3}^{+3}$ & $95.7\pm6.2$ & $11.8\pm4.5$ & $782\pm25$ & $919\pm1$ & $0.77\pm0.04$\\ 
224 & 60370.68742094 & $527.5\pm2$ & - & - & - & $803\pm2$ & $920\pm1$ & $0.34\pm0.04$\\ 
225 & 60370.68750794 & $528.1\pm1.9$ & $357_{-11}^{+2}$ & $76.7\pm12.4$ & $4\pm9.9$ & $761\pm2$ & $919\pm1$ & $0.46\pm0.04$\\ 
226 & 60370.68814713 & $529.1\pm0.5$ & - & - & - & $802\pm7$ & $919\pm1$ & $0.69\pm0.07$\\ 
227 & 60370.68818046 & $527.2\pm0.6$ & $365_{-9}^{+10}$ & $123.5\pm12.3$ & $-6.7\pm7.8$ & $813\pm2$ & $919\pm1$ & $0.79\pm0.06$\\ 
228 & 60370.68853680 & $527.7\pm2.4$ & - & - & - & $815\pm7$ & $919\pm1$ & $0.68\pm0.07$\\ 
229 & 60370.68853898 & $528.1\pm2.2$ & $358_{-11}^{+1}$ & $98.9\pm8.2$ & $-7.1\pm5.8$ & $721\pm1$ & $919\pm1$ & $1.11\pm0.06$\\ 
230 & 60370.68858894 & $528.8\pm0.2$ & $338_{-3}^{+13}$ & $95.1\pm6.3$ & $-8\pm4.6$ & $721\pm1$ & $919\pm1$ & $0.98\pm0.04$\\ 
231 & 60370.68869798 & $528.7\pm0.9$ & $355_{-3}^{+3}$ & $100\pm4.9$ & $-8.7\pm3.5$ & $721\pm1$ & $919\pm1$ & $2.15\pm0.08$\\ 
232 & 60370.68909260 & $527.9\pm2.3$ & - & - & - & $721\pm1$ & $839\pm19$ & $0.34\pm0.05$\\ 
233 & 60370.68911891 & $527.2\pm2.1$ & - & - & - & $727\pm4$ & $830\pm21$ & $0.29\pm0.04$\\ 
234 & 60370.68938955 & $528.7\pm1.4$ & $360_{-9}^{+3}$ & $108.1\pm8.8$ & $-14.5\pm6$ & $813\pm3$ & $919\pm1$ & $0.87\pm0.06$\\ 
235 & 60370.68965910 & $529.0\pm1.4$ & $343_{-6}^{+8}$ & $100.3\pm7.7$ & $-12.9\pm5.4$ & $826\pm21$ & $919\pm1$ & $1.11\pm0.07$\\ 
236 & 60370.68980800 & $528.0\pm2.1$ & $348_{-3}^{+4}$ & $89.2\pm5.8$ & $26\pm4.5$ & $721\pm1$ & $919\pm1$ & $1.30\pm0.05$\\ 
237 & 60370.68985823 & $528.1\pm0.1$ & $349_{-2}^{+5}$ & $97.2\pm3.9$ & $9.3\pm2.8$ & $724\pm3$ & $919\pm1$ & $0.97\pm0.03$\\ 
238 & 60370.68994096 & $528.5\pm0.1$ & $356_{-4}^{+1}$ & $94.9\pm2.2$ & $-12.7\pm1.6$ & $721\pm1$ & $914\pm4$ & $3.60\pm0.07$\\ 
239 & 60370.68994449 & $527.5\pm2.3$ & $341_{-3}^{+3}$ & $104.4\pm7.7$ & $11.3\pm5.3$ & $721\pm1$ & $854\pm2$ & $1.14\pm0.06$\\ 
240 & 60370.68995819 & $528.8\pm2.1$ & $355_{-2}^{+2}$ & $98.9\pm4.4$ & $-12.2\pm3.2$ & $721\pm1$ & $919\pm1$ & $2.15\pm0.07$\\ 
241 & 60370.69007384 & $528.5\pm2$ & - & - & - & $830\pm2$ & $919\pm1$ & $0.51\pm0.05$\\ 
242 & 60370.69008011 & $528.1\pm2$ & $348_{-3}^{+4}$ & $92.9\pm19.3$ & $-3.7\pm14.2$ & $733\pm19$ & $919\pm1$ & $0.47\pm0.04$\\ 
243 & 60370.69017870 & $528.4\pm0.6$ & - & - & - & $833\pm2$ & $911\pm5$ & $0.40\pm0.06$\\ 
244 & 60370.69027178 & $528.1\pm1.7$ & $344_{-2}^{+19}$ & $94.1\pm3.2$ & $-10.7\pm2.3$ & $721\pm1$ & $919\pm1$ & $1.85\pm0.05$\\ 
245 & 60370.69147009 & $527.8\pm0.9$ & - & - & - & $721\pm1$ & $844\pm6$ & $0.56\pm0.06$\\ 
246 & 60370.69152938 & $527.3\pm2.1$ & - & - & - & $850\pm1$ & $920\pm1$ & $0.44\pm0.06$\\ 
247 & 60370.69156611 & $528.7\pm0.2$ & $370_{-15}^{+0}$ & $90.2\pm7.4$ & $9.8\pm5.5$ & $723\pm2$ & $919\pm1$ & $1.08\pm0.07$\\ 
248 & 60370.69164960 & $527.9\pm2.3$ & $358_{-3}^{+4}$ & $91.5\pm9.2$ & $-13.8\pm6.8$ & $721\pm1$ & $829\pm2$ & $0.90\pm0.06$\\ 
249 & 60370.69179846 & $527.8\pm2$ & - & - & - & $845\pm40$ & $919\pm1$ & $0.56\pm0.08$\\ 
250 & 60370.69208094 & $528.5\pm0.6$ & - & - & - & $728\pm4$ & $911\pm9$ & $0.44\pm0.05$\\ 
251 & 60370.69216288 & $528.7\pm0.4$ & $361_{-5}^{+5}$ & $103\pm8.2$ & $-9.2\pm5.7$ & $799\pm11$ & $919\pm1$ & $2.48\pm0.12$\\ 
252 & 60370.69216368 & $528.8\pm1$ & $368_{-4}^{+2}$ & $88.2\pm9.3$ & $-13.4\pm7.1$ & $734\pm7$ & $919\pm1$ & $1.08\pm0.06$\\ 
253 & 60370.69216439 & $528.6\pm2.1$ & $352_{-12}^{+11}$ & $106.6\pm11.9$ & $-0.5\pm8.1$ & $844\pm18$ & $919\pm1$ & $0.58\pm0.06$\\ 
254 & 60370.69225727 & $527.6\pm2.3$ & $354_{-3}^{+3}$ & $96.2\pm13.4$ & $-0.7\pm9.6$ & $721\pm1$ & $919\pm1$ & $0.43\pm0.04$\\ 
255 & 60370.69243395 & $528.7\pm1.3$ & $357_{-15}^{+1}$ & $98.7\pm10.2$ & $14\pm7.3$ & $754\pm13$ & $919\pm1$ & $0.70\pm0.05$\\ 
256 & 60370.69243748 & $527.8\pm2.2$ & $340_{-8}^{+6}$ & $107.5\pm11.3$ & $-2.8\pm7.7$ & $813\pm2$ & $919\pm1$ & $0.69\pm0.06$\\ 
257 & 60370.69243766 & $528.6\pm2.1$ & $361_{-3}^{+3}$ & $98\pm9.4$ & $7.6\pm6.7$ & $728\pm3$ & $919\pm1$ & $0.59\pm0.05$\\ 
258 & 60370.69248319 & $527.9\pm2.2$ & $361_{-4}^{+13}$ & $99.7\pm13.2$ & $10.4\pm9.4$ & $733\pm3$ & $919\pm1$ & $0.67\pm0.05$\\ 
259 & 60370.69254509 & $528.2\pm0.1$ & $358_{-1}^{+1}$ & $86.2\pm0.8$ & $-37.8\pm0.6$ & $721\pm1$ & $919\pm1$ & $18.04\pm0.11$\\ 
260 & 60370.69254587 & $528.8\pm0.1$ & $357_{-2}^{+18}$ & $95.6\pm2.1$ & $-4.3\pm1.5$ & $721\pm1$ & $919\pm1$ & $3.59\pm0.06$\\ 
261 & 60370.69264789 & $528.0\pm1.8$ & $354_{-8}^{+7}$ & $86.2\pm6.5$ & $17.6\pm5$ & $784\pm12$ & $920\pm1$ & $0.73\pm0.05$\\ 
262 & 60370.69284225 & $527.4\pm0.3$ & $345_{-9}^{+9}$ & $110.3\pm10.9$ & $2.2\pm7.3$ & $851\pm3$ & $919\pm1$ & $0.36\pm0.03$\\ 
263 & 60370.69318993 & $527.6\pm2.3$ & - & - & - & $786\pm2$ & $919\pm1$ & $0.12\pm0.02$\\ 
264 & 60370.69329018 & $527.4\pm2.1$ & - & - & - & $721\pm1$ & $872\pm2$ & $0.34\pm0.04$\\ 
265 & 60370.69330509 & $527.7\pm2.2$ & - & - & - & $755\pm21$ & $919\pm1$ & $0.35\pm0.03$\\ 
266 & 60370.69347715 & $528.6\pm1.9$ & - & - & - & $732\pm3$ & $868\pm6$ & $0.20\pm0.05$\\ 
267 & 60370.69355173 & $528.4\pm0.1$ & $364_{-4}^{+4}$ & $103.3\pm7.7$ & $17.6\pm5.5$ & $783\pm24$ & $919\pm1$ & $1.12\pm0.06$\\ 
268 & 60370.69355194 & $528.4\pm0.1$ & $357_{-9}^{+1}$ & $101.8\pm5.4$ & $0.6\pm3.8$ & $721\pm1$ & $917\pm5$ & $1.16\pm0.04$\\ 
269 & 60370.69363043 & $528.1\pm2.4$ & $344_{-2}^{+3}$ & $93.2\pm10.3$ & $-36\pm8$ & $721\pm1$ & $907\pm2$ & $0.61\pm0.05$\\ 
270 & 60370.69391607 & $528.2\pm0.9$ & $351_{-5}^{+14}$ & $110.9\pm11.1$ & $8.7\pm7.5$ & $789\pm11$ & $919\pm1$ & $0.68\pm0.05$\\ 
271 & 60370.69403022 & $527.9\pm2.1$ & - & - & - & $727\pm3$ & $886\pm3$ & $0.46\pm0.05$\\ 
272 & 60370.69430409 & $527.5\pm2.1$ & $352_{-5}^{+8}$ & $97.6\pm7.8$ & $-30.4\pm5.8$ & $722\pm2$ & $914\pm3$ & $0.73\pm0.04$\\ 
273 & 60370.69430504 & $527.0\pm2.1$ & - & - & - & $721\pm1$ & $774\pm2$ & $0.44\pm0.08$\\ 
274 & 60370.69499574 & $528.1\pm1.9$ & - & - & - & $807\pm23$ & $919\pm1$ & $0.24\pm0.03$\\ 
275 & 60370.69559456 & $528.7\pm0.1$ & $355_{-14}^{+2}$ & $96.2\pm3$ & $-1.5\pm2.1$ & $791\pm2$ & $918\pm1$ & $2.09\pm0.04$\\ 
276 & 60370.69560029 & $531.6\pm1.1$ & $361_{-4}^{+5}$ & $99.2\pm6.7$ & $4.4\pm4.8$ & $776\pm12$ & $919\pm1$ & $1.33\pm0.06$\\ 
277 & 60370.69575302 & $528.5\pm0.1$ & $347_{-3}^{+14}$ & $93.2\pm2.8$ & $7\pm2.1$ & $721\pm1$ & $918\pm1$ & $3.84\pm0.08$\\ 
278 & 60370.69575430 & $528.5\pm0.1$ & $357_{-10}^{+1}$ & $92\pm1.9$ & $11\pm1.4$ & $721\pm1$ & $890\pm1$ & $3.31\pm0.06$\\ 
279 & 60370.69582353 & $528.2\pm0.1$ & $341_{-4}^{+4}$ & $92.1\pm5.7$ & $5.8\pm4.2$ & $755\pm22$ & $919\pm1$ & $0.85\pm0.04$\\ 
280 & 60370.69592212 & $527.4\pm1.9$ & - & - & - & $721\pm1$ & $839\pm25$ & $0.45\pm0.05$\\ 
281 & 60370.69592242 & $527.4\pm1.9$ & - & - & - & $721\pm1$ & $811\pm2$ & $1.00\pm0.08$\\ 
282 & 60370.69608368 & $528.9\pm1.3$ & $354_{-6}^{+7}$ & $91.3\pm5.5$ & $30.6\pm4.3$ & $799\pm33$ & $919\pm1$ & $1.73\pm0.07$\\ 
283 & 60370.69627132 & $528.5\pm0.3$ & $352_{-6}^{+5}$ & $115.7\pm10.1$ & $-4.1\pm6.6$ & $721\pm1$ & $804\pm2$ & $1.02\pm0.07$\\ 
284 & 60370.69627144 & $528.5\pm0.1$ & $357_{-7}^{+4}$ & $95.6\pm5.2$ & $-27.6\pm3.9$ & $722\pm1$ & $846\pm2$ & $1.49\pm0.07$\\ 
285 & 60370.69645569 & $528.7\pm0.7$ & $333_{-8}^{+9}$ & $104.2\pm9.2$ & $21\pm6.5$ & $834\pm3$ & $919\pm1$ & $1.30\pm0.07$\\ 
286 & 60370.69645758 & $528.0\pm1.9$ & - & - & - & $721\pm1$ & $920\pm1$ & $0.71\pm0.05$\\ 
287 & 60370.69653964 & $528.1\pm2.1$ & - & - & - & $722\pm2$ & $919\pm1$ & $1.12\pm0.06$\\ 
288 & 60370.69666696 & $528.1\pm0.3$ & $349_{-3}^{+16}$ & $101.6\pm8.1$ & $-9.8\pm5.7$ & $721\pm1$ & $919\pm1$ & $0.79\pm0.05$\\ 
289 & 60370.69679057 & $528.2\pm2.1$ & $351_{-3}^{+18}$ & $96.6\pm8.9$ & $12.3\pm6.5$ & $737\pm6$ & $919\pm1$ & $0.67\pm0.04$\\ 
290 & 60370.69693469 & $527.8\pm1.9$ & - & - & - & $721\pm1$ & $840\pm3$ & $0.43\pm0.05$\\ 
291 & 60370.69754916 & $528.0\pm2$ & $358_{-5}^{+2}$ & $99\pm11.5$ & $-2.6\pm8.2$ & $721\pm1$ & $838\pm2$ & $0.56\pm0.04$\\ 
292 & 60370.69754997 & $528.0\pm2.1$ & - & - & - & $855\pm2$ & $920\pm1$ & $0.50\pm0.05$\\ 
293 & 60370.69769557 & $528.0\pm0.1$ & $357_{-8}^{+1}$ & $91.7\pm1.2$ & $-8.2\pm0.9$ & $721\pm1$ & $904\pm14$ & $0.27\pm0.03$\\ 
294 & 60370.69769592 & $528.0\pm0.1$ & $357_{-8}^{+1}$ & $91.7\pm1.2$ & $-8.2\pm0.9$ & $721\pm1$ & $919\pm1$ & $6.29\pm0.07$\\ 
295 & 60370.69800398 & $528.9\pm1.8$ & $363_{-8}^{+1}$ & $94.7\pm4.9$ & $-4.8\pm3.6$ & $721\pm1$ & $919\pm1$ & $1.54\pm0.06$\\ 
296 & 60370.69867953 & $527.7\pm2.1$ & $367_{-20}^{+1}$ & $86.7\pm6.4$ & $-1.3\pm4.9$ & $721\pm1$ & $919\pm1$ & $1.16\pm0.07$\\ 
297 & 60370.69867961 & $528.3\pm0.4$ & $373_{-22}^{+2}$ & $88.5\pm9.9$ & $0.2\pm7.4$ & $765\pm3$ & $919\pm1$ & $0.56\pm0.04$\\ 
298 & 60370.69867971 & $528.6\pm0.2$ & $351_{-2}^{+3}$ & $90.2\pm5$ & $10\pm3.7$ & $721\pm1$ & $837\pm14$ & $1.26\pm0.05$\\ 
299 & 60370.69868014 & $527.1\pm0.2$ & $347_{-5}^{+5}$ & $99\pm3.1$ & $-0.9\pm2.2$ & $802\pm5$ & $920\pm1$ & $3.05\pm0.07$\\ 
300 & 60370.69868101 & $528.1\pm0.1$ & $350_{-2}^{+2}$ & $91\pm2.9$ & $16.6\pm2.2$ & $721\pm1$ & $919\pm1$ & $1.85\pm0.04$\\ 
301 & 60370.69907552 & $529.2\pm0.9$ & $347_{-3}^{+2}$ & $101.6\pm6.1$ & $6.6\pm4.3$ & $721\pm2$ & $919\pm1$ & $1.33\pm0.06$\\ 
302 & 60370.69913236 & $528.9\pm0.6$ & $360_{-17}^{+1}$ & $88.1\pm8.5$ & $-3.8\pm6.4$ & $723\pm5$ & $908\pm3$ & $0.57\pm0.04$\\ 
303 & 60370.69913280 & $527.2\pm2$ & $352_{-4}^{+9}$ & $102.5\pm7.7$ & $-3\pm5.4$ & $732\pm27$ & $919\pm1$ & $0.99\pm0.06$\\ 
304 & 60370.69913416 & $527.8\pm2.1$ & $357_{-6}^{+5}$ & $100.8\pm5.3$ & $16.7\pm3.8$ & $721\pm1$ & $809\pm2$ & $2.26\pm0.11$\\ 
305 & 60370.69939814 & $528.4\pm0.6$ & $348_{-3}^{+8}$ & $92.1\pm2.8$ & $-1.9\pm2.1$ & $721\pm1$ & $919\pm1$ & $2.25\pm0.05$\\ 
306 & 60370.69939861 & $528.2\pm1.8$ & $376_{-1}^{+2}$ & $99.9\pm12.5$ & $16.3\pm9$ & $721\pm1$ & $823\pm3$ & $0.67\pm0.06$\\ 
307 & 60370.69940533 & $528.1\pm1.9$ & $360_{-5}^{+6}$ & $91.2\pm11.9$ & $-1.1\pm8.8$ & $721\pm1$ & $790\pm3$ & $0.62\pm0.06$\\ 
308 & 60370.69960831 & $528.7\pm2.2$ & - & - & - & $772\pm3$ & $919\pm1$ & $0.60\pm0.05$\\ 
309 & 60370.69976631 & $528.6\pm2.2$ & $359_{-10}^{+2}$ & $89.1\pm7.6$ & $6.1\pm5.7$ & $747\pm11$ & $920\pm1$ & $0.73\pm0.04$\\ 
310 & 60370.69987373 & $528.4\pm0.1$ & $356_{-1}^{+1}$ & $96.8\pm1.1$ & $-6\pm0.8$ & $721\pm1$ & $917\pm1$ & $5.89\pm0.05$\\ 
311 & 60370.70019772 & $528.0\pm0.3$ & $348_{-13}^{+14}$ & $98.5\pm10.9$ & $-2\pm7.8$ & $826\pm2$ & $919\pm1$ & $0.47\pm0.05$\\ 
312 & 60370.70030960 & $528.7\pm0.6$ & $350_{-4}^{+6}$ & $85.5\pm6.3$ & $4.6\pm4.8$ & $741\pm2$ & $919\pm1$ & $1.03\pm0.05$\\ 
313 & 60370.70047713 & $527.9\pm0.8$ & $351_{-6}^{+3}$ & $72.5\pm10.3$ & $5.5\pm8.3$ & $721\pm1$ & $834\pm8$ & $0.63\pm0.05$\\ 
314 & 60370.70087698 & $528.6\pm1.9$ & - & - & - & $739\pm2$ & $919\pm1$ & $0.37\pm0.05$\\ 
315 & 60370.70114739 & $528.0\pm2$ & $347_{-2}^{+3}$ & $84.5\pm7.2$ & $47.9\pm6.1$ & $723\pm2$ & $919\pm1$ & $1.57\pm0.08$\\ 
316 & 60370.70118324 & $528.7\pm1.2$ & $363_{-3}^{+20}$ & $97.9\pm8.2$ & $11.8\pm5.9$ & $721\pm1$ & $919\pm1$ & $0.78\pm0.05$\\ 
317 & 60370.70131378 & $526.8\pm0.7$ & - & - & - & $779\pm5$ & $919\pm1$ & $0.38\pm0.05$\\ 
318 & 60370.70141362 & $527.8\pm1.9$ & $319_{-6}^{+7}$ & $95.1\pm10.4$ & $-6.7\pm7.6$ & $788\pm8$ & $919\pm1$ & $0.76\pm0.06$\\ 
319 & 60370.70203064 & $527.8\pm2.1$ & $357_{-8}^{+6}$ & $102.6\pm9.1$ & $-4.9\pm6.3$ & $808\pm2$ & $919\pm1$ & $1.11\pm0.07$\\ 
320 & 60370.70217413 & $528.5\pm2$ & $346_{-8}^{+6}$ & $85.2\pm13.9$ & $-11\pm10.6$ & $740\pm2$ & $910\pm3$ & $0.29\pm0.03$\\ 
321 & 60370.70249014 & $527.9\pm1.3$ & $354_{-15}^{+9}$ & $97\pm29.3$ & $7.9\pm21.1$ & $729\pm3$ & $834\pm8$ & $0.32\pm0.05$\\ 
322 & 60370.70340725 & $528.7\pm0.7$ & $355_{-6}^{+1}$ & $97.2\pm3.5$ & $10.1\pm2.6$ & $722\pm2$ & $919\pm1$ & $2.60\pm0.07$\\ 
323 & 60370.70356675 & $528.6\pm0.2$ & $358_{-2}^{+21}$ & $99.7\pm2.9$ & $-6.1\pm2.1$ & $723\pm3$ & $920\pm1$ & $2.65\pm0.06$\\ 
324 & 60370.70392411 & $527.4\pm2.1$ & - & - & - & $861\pm6$ & $919\pm1$ & $0.45\pm0.07$\\ 
325 & 60370.70440744 & $527.7\pm2.5$ & - & - & - & $838\pm17$ & $920\pm1$ & $0.60\pm0.07$\\ 
326 & 60370.70440763 & $528.5\pm0.4$ & $356_{-4}^{+7}$ & $93.6\pm8.3$ & $-9.7\pm6.1$ & $735\pm6$ & $919\pm1$ & $0.62\pm0.04$\\ 
327 & 60370.70440786 & $528.4\pm2.2$ & - & - & - & $728\pm4$ & $893\pm2$ & $0.62\pm0.05$\\ 
328 & 60370.70467319 & $527.7\pm2.2$ & - & - & - & $723\pm3$ & $919\pm1$ & $1.15\pm0.09$\\ 
329 & 60370.70467330 & $527.8\pm0.3$ & - & - & - & $721\pm1$ & $919\pm1$ & $0.48\pm0.04$\\ 
330 & 60370.70488023 & $528.1\pm2.3$ & $355_{-4}^{+4}$ & $97.9\pm8.4$ & $0.6\pm6$ & $721\pm1$ & $908\pm5$ & $1.02\pm0.06$\\ 
331 & 60370.70530460 & $529.1\pm1.9$ & $346_{-3}^{+18}$ & $83.3\pm4$ & $6.4\pm3.1$ & $732\pm2$ & $919\pm1$ & $1.65\pm0.06$\\ 
332 & 60370.70568094 & $528.1\pm2.2$ & - & - & - & $764\pm2$ & $919\pm1$ & $0.52\pm0.05$\\ 
333 & 60370.70612834 & $527.2\pm2.2$ & - & - & - & $722\pm2$ & $848\pm3$ & $0.87\pm0.08$\\ 
334 & 60370.70621648 & $528.2\pm2.2$ & - & - & - & $738\pm6$ & $909\pm2$ & $0.44\pm0.05$\\ 
335 & 60370.70631254 & $528.5\pm0.2$ & $354_{-3}^{+18}$ & $93.7\pm3.7$ & $-6.4\pm2.7$ & $722\pm1$ & $919\pm1$ & $2.00\pm0.06$\\ 
336 & 60370.70654177 & $527.4\pm0.6$ & - & - & - & $880\pm34$ & $919\pm1$ & $0.60\pm0.09$\\ 
337 & 60370.70664568 & $527.8\pm0.9$ & $372_{-2}^{+3}$ & $91\pm8.2$ & $-3.6\pm6$ & $746\pm37$ & $919\pm1$ & $1.04\pm0.05$\\ 
338 & 60370.70704091 & $528.5\pm0.4$ & $371_{-16}^{+1}$ & $88.4\pm1.6$ & $-7.5\pm1.2$ & $721\pm1$ & $906\pm2$ & $7.12\pm0.09$\\ 
339 & 60370.70704138 & $528.3\pm1.9$ & $339_{-3}^{+4}$ & $87.5\pm9.8$ & $-28.4\pm7.7$ & $721\pm1$ & $919\pm1$ & $0.60\pm0.05$\\ 
340 & 60370.70704201 & $527.5\pm2.1$ & - & - & - & $721\pm1$ & $827\pm2$ & $0.54\pm0.06$\\ 
341 & 60370.70704224 & $527.4\pm2.1$ & $353_{-14}^{+6}$ & $75.4\pm10.7$ & $3.4\pm8.6$ & $721\pm1$ & $783\pm2$ & $0.57\pm0.06$\\ 
342 & 60370.70762651 & $527.5\pm2.5$ & - & - & - & $779\pm2$ & $919\pm1$ & $0.60\pm0.05$\\ 
343 & 60370.70770232 & $527.6\pm2$ & $363_{-9}^{+3}$ & $103.5\pm16.3$ & $6.4\pm11.4$ & $759\pm38$ & $919\pm1$ & $0.26\pm0.03$\\ 
344 & 60370.70773917 & $528.9\pm0.3$ & $339_{-3}^{+4}$ & $99.2\pm6.7$ & $-8.6\pm4.7$ & $721\pm1$ & $867\pm2$ & $0.90\pm0.05$\\ 
345 & 60370.70773942 & $528.5\pm0.4$ & - & - & - & $721\pm1$ & $833\pm17$ & $0.73\pm0.09$\\ 
346 & 60370.70780192 & $528.5\pm0.1$ & $361_{-3}^{+20}$ & $91.8\pm4.9$ & $7.2\pm3.6$ & $721\pm1$ & $919\pm1$ & $1.02\pm0.05$\\ 
347 & 60370.70806969 & $527.6\pm2$ & $354_{-4}^{+6}$ & $101.6\pm10.3$ & $-25.9\pm7.4$ & $735\pm2$ & $912\pm3$ & $0.47\pm0.04$\\ 
348 & 60370.70814891 & $528.7\pm0.3$ & $344_{-3}^{+2}$ & $99.8\pm3.4$ & $10.9\pm2.4$ & $727\pm4$ & $919\pm1$ & $1.83\pm0.05$\\ 
349 & 60370.70821864 & $527.9\pm2.2$ & - & - & - & $721\pm1$ & $894\pm18$ & $0.54\pm0.04$\\ 
350 & 60370.70847584 & $527.5\pm2$ & $348_{-5}^{+12}$ & $95.9\pm5.9$ & $-8.6\pm4.3$ & $721\pm1$ & $870\pm2$ & $1.54\pm0.07$\\ 
351 & 60370.70853237 & $528.6\pm0.5$ & $373_{-1}^{+1}$ & $105\pm8.3$ & $4.2\pm5.7$ & $721\pm1$ & $826\pm2$ & $1.45\pm0.09$\\ 
352 & 60370.70879569 & $528.6\pm0.2$ & $360_{-13}^{+1}$ & $97.3\pm5.3$ & $12.5\pm3.9$ & $721\pm1$ & $919\pm1$ & $2.24\pm0.09$\\ 
353 & 60370.70882798 & $528.6\pm1.9$ & $358_{-9}^{+1}$ & $100.8\pm8.4$ & $-33.2\pm6.2$ & $721\pm1$ & $919\pm1$ & $1.34\pm0.08$\\ 
354 & 60370.70899017 & $528.0\pm0.3$ & $337_{-7}^{+7}$ & $100\pm9.6$ & $-14.2\pm6.9$ & $721\pm1$ & $847\pm23$ & $1.46\pm0.10$\\ 
355 & 60370.70940785 & $528.7\pm0.2$ & $358_{-4}^{+20}$ & $92.1\pm3.4$ & $-3.6\pm2.5$ & $728\pm4$ & $919\pm1$ & $2.08\pm0.06$\\ 
356 & 60370.70951974 & $527.3\pm1.9$ & - & - & - & $801\pm33$ & $919\pm1$ & $0.56\pm0.06$\\ 
357 & 60370.70952284 & $527.6\pm0.5$ & $354_{-5}^{+1}$ & $97.3\pm2$ & $16.3\pm1.5$ & $721\pm1$ & $919\pm1$ & $5.01\pm0.08$\\ 
358 & 60370.70953928 & $527.6\pm2.2$ & $343_{-3}^{+3}$ & $102.1\pm15.4$ & $-14\pm10.9$ & $721\pm1$ & $888\pm2$ & $0.27\pm0.04$\\ 
359 & 60370.70960024 & $528.4\pm0.9$ & - & - & - & $721\pm1$ & $817\pm13$ & $0.38\pm0.05$\\ 
360 & 60370.70971754 & $527.5\pm2$ & - & - & - & $721\pm1$ & $828\pm2$ & $0.33\pm0.05$\\ 
361 & 60370.70996635 & $528.0\pm2.2$ & - & - & - & $794\pm2$ & $910\pm16$ & $0.46\pm0.05$\\ 
362 & 60370.71016472 & $528.3\pm0.7$ & - & - & - & $724\pm4$ & $878\pm6$ & $0.30\pm0.04$\\ 
363 & 60370.71075311 & $529.1\pm0.3$ & - & - & - & $728\pm4$ & $884\pm3$ & $0.47\pm0.05$\\ 
364 & 60370.71075343 & $529.8\pm0.3$ & $355_{-5}^{+1}$ & $100.8\pm4$ & $0.4\pm2.8$ & $721\pm1$ & $919\pm2$ & $2.19\pm0.07$\\ 
365 & 60370.71109279 & $529.7\pm0.1$ & $354_{-4}^{+1}$ & $89.4\pm2.7$ & $20.6\pm2$ & $721\pm1$ & $911\pm3$ & $3.19\pm0.07$\\ 
366 & 60370.71121670 & $528.6\pm0.1$ & $374_{-20}^{+1}$ & $83.9\pm1.8$ & $11.6\pm1.4$ & $721\pm1$ & $895\pm2$ & $4.85\pm0.07$\\ 
367 & 60370.71138899 & $527.5\pm2.1$ & - & - & - & $811\pm2$ & $886\pm3$ & $0.33\pm0.06$\\ 
368 & 60370.71142526 & $528.8\pm2.3$ & - & - & - & $722\pm2$ & $919\pm2$ & $0.41\pm0.05$\\ 
369 & 60370.71302193 & $529.0\pm0.6$ & $352_{-4}^{+5}$ & $91.6\pm7.6$ & $-21.7\pm5.8$ & $722\pm1$ & $914\pm5$ & $0.92\pm0.05$\\ 
370 & 60370.71339388 & $527.8\pm1.2$ & - & - & - & $721\pm1$ & $867\pm1$ & $0.48\pm0.04$\\ 
371 & 60370.71341846 & $529.0\pm0.1$ & $350_{-2}^{+9}$ & $89\pm2.8$ & $-25.7\pm2.2$ & $721\pm1$ & $919\pm1$ & $3.70\pm0.09$\\ 
372 & 60370.71348800 & $527.4\pm2.1$ & - & - & - & $734\pm2$ & $920\pm1$ & $0.49\pm0.05$\\ 
373 & 60370.71352500 & $528.0\pm2.2$ & - & - & - & $736\pm6$ & $919\pm1$ & $0.28\pm0.04$\\ 
374 & 60370.71356668 & $527.8\pm2.1$ & $333_{-26}^{+24}$ & $93.2\pm13.9$ & $-25\pm10.5$ & $868\pm3$ & $919\pm1$ & $0.77\pm0.06$\\ 
375 & 60370.71370058 & $528.1\pm2.1$ & - & - & - & $823\pm2$ & $919\pm1$ & $0.57\pm0.06$\\ 
376 & 60370.71390729 & $528.2\pm0.3$ & $351_{-4}^{+5}$ & $102.2\pm8.5$ & $-5.6\pm6$ & $756\pm38$ & $919\pm1$ & $1.32\pm0.08$\\ 
377 & 60370.71406524 & $529.0\pm0.1$ & $355_{-2}^{+1}$ & $92.9\pm0.8$ & $-4.4\pm0.6$ & $721\pm1$ & $919\pm1$ & $13.13\pm0.08$\\ 
378 & 60370.71409827 & $528.2\pm0.1$ & $344_{-5}^{+4}$ & $106.4\pm9.8$ & $12.9\pm6.8$ & $799\pm2$ & $919\pm1$ & $1.07\pm0.09$\\ 
379 & 60370.71429520 & $527.3\pm0.6$ & $352_{-3}^{+3}$ & $103\pm9.1$ & $-0.5\pm6.4$ & $721\pm1$ & $919\pm1$ & $0.65\pm0.04$\\ 
380 & 60370.71443501 & $527.5\pm1.5$ & $354_{-3}^{+4}$ & $100.9\pm7$ & $-17.6\pm5$ & $721\pm1$ & $919\pm1$ & $0.86\pm0.04$\\ 
381 & 60370.71469416 & $527.4\pm2.5$ & - & - & - & $721\pm1$ & $786\pm3$ & $0.48\pm0.07$\\ 
382 & 60370.71469433 & $528.5\pm0.3$ & $356_{-3}^{+2}$ & $96.5\pm2.7$ & $8.6\pm1.9$ & $721\pm1$ & $912\pm4$ & $2.33\pm0.06$\\ 
383 & 60370.71474455 & $528.7\pm0.2$ & $365_{-16}^{+1}$ & $85.5\pm4.3$ & $-8.7\pm3.3$ & $721\pm1$ & $920\pm1$ & $1.61\pm0.06$\\ 
384 & 60370.71486545 & $527.7\pm1.9$ & - & - & - & $723\pm3$ & $846\pm15$ & $0.29\pm0.05$\\ 
385 & 60370.71496033 & $528.2\pm0.2$ & $340_{-9}^{+1}$ & $80.2\pm5.8$ & $-14.4\pm4.6$ & $721\pm1$ & $895\pm3$ & $1.13\pm0.05$\\ 
386 & 60370.71496056 & $528.1\pm0$ & $342_{-6}^{+1}$ & $95\pm0.5$ & $-15.1\pm0.3$ & $721\pm1$ & $919\pm1$ & $19.86\pm0.09$\\ 
387 & 60370.71522030 & $528.0\pm1.7$ & $355_{-11}^{+10}$ & $86.7\pm12.3$ & $18.4\pm9.5$ & $848\pm10$ & $919\pm1$ & $0.46\pm0.05$\\ 
388 & 60370.71542297 & $528.0\pm2.3$ & $342_{-7}^{+7}$ & $110.8\pm14.9$ & $3.7\pm10$ & $803\pm10$ & $919\pm1$ & $0.29\pm0.04$\\ 
389 & 60370.71554105 & $527.5\pm2.1$ & - & - & - & $829\pm22$ & $919\pm1$ & $0.45\pm0.06$\\ 
390 & 60370.71569958 & $528.2\pm1$ & $350_{-5}^{+12}$ & $104.8\pm6$ & $1.9\pm4.2$ & $723\pm3$ & $919\pm1$ & $0.96\pm0.05$\\ 
391 & 60370.71587565 & $529.9\pm1.2$ & $341_{-3}^{+11}$ & $93.4\pm6$ & $-25.4\pm4.6$ & $722\pm2$ & $919\pm1$ & $1.78\pm0.07$\\ 
392 & 60370.71595064 & $528.1\pm2$ & $378_{-4}^{+4}$ & $78.6\pm14.4$ & $-2.9\pm11.3$ & $721\pm1$ & $821\pm4$ & $0.46\pm0.05$\\ 
393 & 60370.71599739 & $528.2\pm2.2$ & $343_{-6}^{+15}$ & $116\pm11.8$ & $-8.6\pm7.7$ & $741\pm5$ & $903\pm2$ & $0.52\pm0.04$\\ 
394 & 60370.71603698 & $528.1\pm1.6$ & $342_{-4}^{+6}$ & $114.7\pm9$ & $-6.3\pm5.9$ & $770\pm20$ & $919\pm1$ & $0.79\pm0.05$\\ 
395 & 60370.71637499 & $527.3\pm2.4$ & - & - & - & $721\pm1$ & $831\pm5$ & $0.33\pm0.05$\\ 
396 & 60370.71668051 & $528.1\pm2.1$ & $359_{-11}^{+1}$ & $82.7\pm6.6$ & $7.1\pm5.1$ & $721\pm1$ & $915\pm4$ & $0.85\pm0.05$\\ 
397 & 60370.71717901 & $528.2\pm1.8$ & $370_{-10}^{+2}$ & $101.1\pm11.7$ & $-3.6\pm8.3$ & $764\pm22$ & $919\pm1$ & $0.65\pm0.05$\\ 
398 & 60370.71720992 & $528.1\pm0.1$ & $350_{-3}^{+8}$ & $96\pm2.8$ & $-1.6\pm2$ & $727\pm4$ & $919\pm1$ & $5.59\pm0.13$\\ 
399 & 60370.71722268 & $527.7\pm2.1$ & - & - & - & $721\pm1$ & $786\pm5$ & $0.81\pm0.09$\\ 
400 & 60370.71731152 & $528.5\pm0.1$ & $354_{-5}^{+1}$ & $94.2\pm1.1$ & $3.1\pm0.8$ & $721\pm1$ & $919\pm1$ & $6.12\pm0.07$\\ 
401 & 60370.71762371 & $528.0\pm0.1$ & $354_{-3}^{+17}$ & $91.4\pm1.2$ & $27.4\pm0.9$ & $734\pm2$ & $919\pm1$ & $7.05\pm0.09$\\ 
402 & 60370.71762425 & $528.8\pm0.3$ & $357_{-6}^{+12}$ & $91.9\pm6.2$ & $-3.7\pm4.6$ & $786\pm4$ & $919\pm1$ & $0.95\pm0.05$\\ 
403 & 60370.71767999 & $527.6\pm1.8$ & $355_{-5}^{+6}$ & $103.1\pm9.3$ & $-1.9\pm6.4$ & $721\pm1$ & $920\pm1$ & $0.80\pm0.05$\\ 
404 & 60370.71768462 & $529.6\pm0.3$ & $356_{-3}^{+13}$ & $98.4\pm3.8$ & $4.5\pm2.7$ & $721\pm1$ & $919\pm1$ & $2.72\pm0.07$\\ 
405 & 60370.71780694 & $528.0\pm1.9$ & $355_{-5}^{+12}$ & $99.5\pm10.9$ & $-3.2\pm7.7$ & $721\pm1$ & $919\pm1$ & $0.28\pm0.03$\\ 
406 & 60370.71790927 & $527.7\pm1.9$ & - & - & - & $721\pm1$ & $840\pm16$ & $0.69\pm0.07$\\ 
407 & 60370.71793703 & $528.0\pm1.8$ & $341_{-5}^{+3}$ & $99.6\pm8.2$ & $-9.5\pm5.8$ & $722\pm1$ & $838\pm3$ & $1.18\pm0.07$\\ 
408 & 60370.71799588 & $529.1\pm0.4$ & $355_{-2}^{+2}$ & $93\pm3.7$ & $7.5\pm2.7$ & $722\pm2$ & $919\pm1$ & $1.95\pm0.06$\\ 
409 & 60370.71858252 & $528.2\pm1.4$ & $356_{-2}^{+2}$ & $103.1\pm7.9$ & $-8.3\pm5.5$ & $721\pm1$ & $884\pm2$ & $0.52\pm0.03$\\ 
410 & 60370.71937467 & $528.1\pm1.9$ & $346_{-8}^{+7}$ & $102.5\pm12.7$ & $21.3\pm9.1$ & $800\pm3$ & $919\pm1$ & $0.65\pm0.05$\\ 
411 & 60370.71972490 & $528.3\pm2.2$ & - & - & - & $830\pm10$ & $919\pm1$ & $0.52\pm0.07$\\ 
412 & 60370.71979563 & $528.2\pm1.9$ & - & - & - & $814\pm2$ & $919\pm1$ & $0.49\pm0.06$\\ 
413 & 60370.71987065 & $527.9\pm1.9$ & - & - & - & $721\pm1$ & $820\pm2$ & $0.42\pm0.07$\\ 
414 & 60370.72001730 & $527.9\pm1.6$ & $347_{-2}^{+2}$ & $97.9\pm9.7$ & $-1.7\pm7$ & $724\pm3$ & $919\pm1$ & $0.70\pm0.05$\\ 
415 & 60370.72008534 & $528.1\pm0.2$ & $363_{-10}^{+1}$ & $101.4\pm6.1$ & $5.1\pm4.3$ & $726\pm3$ & $919\pm1$ & $1.12\pm0.05$\\ 
416 & 60370.72008546 & $528.1\pm0.1$ & $352_{-2}^{+21}$ & $74.3\pm3.8$ & $65.2\pm3.7$ & $722\pm2$ & $919\pm1$ & $1.28\pm0.04$\\ 
417 & 60370.72057377 & $528.3\pm1.8$ & - & - & - & $724\pm3$ & $919\pm1$ & $0.38\pm0.05$\\ 
418 & 60370.72109169 & $528.8\pm2.1$ & - & - & - & $721\pm1$ & $913\pm4$ & $1.03\pm0.08$\\ 
419 & 60370.72109237 & $529.0\pm0.3$ & $357_{-8}^{+2}$ & $88.3\pm5.6$ & $-22.5\pm4.3$ & $764\pm2$ & $919\pm1$ & $1.18\pm0.05$\\ 
420 & 60370.72109810 & $527.9\pm0.1$ & $366_{-10}^{+2}$ & $84.1\pm4.9$ & $-23\pm3.9$ & $721\pm1$ & $852\pm2$ & $1.24\pm0.06$\\ 
421 & 60370.72113709 & $528.2\pm1.3$ & $363_{-4}^{+6}$ & $105.7\pm10.7$ & $6.2\pm7.4$ & $721\pm1$ & $799\pm2$ & $0.86\pm0.06$\\ 
422 & 60370.72113736 & $527.7\pm2.3$ & - & - & - & $721\pm1$ & $835\pm3$ & $0.73\pm0.06$\\ 
423 & 60370.72149809 & $528.3\pm1.6$ & - & - & - & $721\pm1$ & $796\pm18$ & $0.52\pm0.10$\\ 
424 & 60370.72152868 & $527.8\pm1.9$ & - & - & - & $721\pm1$ & $824\pm3$ & $0.55\pm0.06$\\ 
425 & 60370.72171457 & $527.7\pm2.1$ & - & - & - & $725\pm3$ & $826\pm5$ & $0.25\pm0.04$\\ 
426 & 60370.72204587 & $528.9\pm1.3$ & $339_{-4}^{+5}$ & $98.3\pm6.5$ & $-1.4\pm4.6$ & $797\pm7$ & $919\pm1$ & $1.15\pm0.06$\\ 
427 & 60370.72234290 & $528.4\pm2$ & $342_{-11}^{+11}$ & $96.6\pm7.1$ & $3\pm5.1$ & $846\pm2$ & $919\pm1$ & $1.18\pm0.06$\\ 
428 & 60370.72246371 & $528.8\pm0.1$ & $355_{-3}^{+3}$ & $95.5\pm2.7$ & $4.8\pm2$ & $721\pm1$ & $919\pm1$ & $3.44\pm0.07$\\ 
429 & 60370.72251226 & $527.9\pm0$ & $346_{-7}^{+15}$ & $69.4\pm3.1$ & $-13.3\pm2.6$ & $768\pm27$ & $919\pm1$ & $1.10\pm0.04$\\ 
430 & 60370.72255500 & $527.4\pm0.9$ & $344_{-2}^{+4}$ & $84.1\pm11$ & $20.9\pm8.6$ & $740\pm6$ & $919\pm1$ & $0.52\pm0.04$\\ 
431 & 60370.72278771 & $528.3\pm2.2$ & $358_{-3}^{+3}$ & $99.3\pm12.2$ & $-0.1\pm8.6$ & $767\pm31$ & $919\pm1$ & $0.36\pm0.03$\\ 
432 & 60370.72278792 & $528.5\pm0.3$ & $355_{-8}^{+1}$ & $96.2\pm4.1$ & $-13.1\pm2.9$ & $721\pm1$ & $920\pm1$ & $1.77\pm0.05$\\ 
433 & 60370.72282696 & $527.9\pm2$ & $354_{-5}^{+6}$ & $98.8\pm5$ & $-6\pm3.6$ & $738\pm2$ & $919\pm1$ & $1.37\pm0.05$\\ 
434 & 60370.72282778 & $527.8\pm2.4$ & $355_{-4}^{+3}$ & $90.4\pm9.6$ & $20\pm7.3$ & $722\pm2$ & $872\pm5$ & $0.60\pm0.04$\\ 
435 & 60370.72310824 & $527.6\pm0.4$ & $360_{-11}^{+9}$ & $96.2\pm16.2$ & $47.2\pm12.9$ & $842\pm10$ & $920\pm1$ & $0.34\pm0.04$\\ 
436 & 60370.72310843 & $527.6\pm0.4$ & - & - & - & $806\pm3$ & $919\pm1$ & $0.30\pm0.04$\\ 
437 & 60370.72310976 & $527.3\pm2$ & - & - & - & $721\pm1$ & $877\pm3$ & $0.54\pm0.04$

\end{longtable*}
